Loss of Monotonicity in the Vector Play Model and Consequences for Newton-Type Solvers

The vector play model (VPM) replaces the implicit minimization of the energy-based hysteresis model (EBM) by an explicit update. Its tangent contains the product of the Hessians of two unrelated potentials and is unsymmetric. Hence, the VPM has no co-energy density at frozen memory, and the skew part makes $\boldsymbol{H}\mapsto\boldsymbol{B}$ lose monotonicity in a band just outside the pinning circle, into which small time steps drive the sliding states. In composite models, the determinant of the tangent can change sign, which explains published failures of the local inversion $\boldsymbol{B}\mapsto\boldsymbol{H}$, and where it is negative, $\boldsymbol{H}\mapsto\boldsymbol{B}$ is not injective. In the scalar potential formulation, the exact tangent keeps a descent guarantee, whereas symmetric surrogates of the tangent, such as the symmetrized tangent or Broyden-Fletcher-Goldfarb-Shanno (BFGS) updates, lose it and become ascent directions where the skew part dominates, as computations of TEAM Problem 32 confirm. It is therefore recommended to use solvers with an unsymmetric tangent.

==> fig_t32_geometry_compact.tikz <==
% v36 (2026-10-25, Dominik): scale 0.20898 mm per mm = printed scale of the core in Fig. 4 (fig_t32_theta_v36.pdf,
%   printed by fig_t32_theta_v36.py), so that both cores have exactly the same size (v28-v33: 0.192 mm, which
%   matched the Fig. 4 of v28 but not the one with the gap between the cores of v30); core fill coregray is
%   the palette neutral #E1E0D9 (defined in the .tex).
% TEAM Problem 32 -- compact version for the one-row Fig. 3 (v23, 2026-10-22; v28: scale 0.192 mm = core of Fig. 4;
% v33: label 120 rotated along its dimension line, it covered the left winding): no text labels,
% limb width 30 mm and window width 42.25 mm as in the FE mesh (geo_mesh2D_t32_ns*.mat), windings in
% phaseA/phaseB as in fig_t32_geometry_noprobes.tikz. Coordinates in mm, origin = lower left core corner.
\begin{tikzpicture}[
    x=0.20898mm, y=0.20898mm,
    >={Latex[length=0.9mm,width=0.65mm]},
    core/.style    = {line width=0.4pt, draw=black, fill=coregray},
    win/.style     = {line width=0.35pt, draw=black, fill=white},
    dimline/.style = {line width=0.25pt, draw=black, <->},
    extline/.style = {line width=0.25pt, draw=black},
    dimlbl/.style  = {font=\scriptsize, inner sep=1pt}
  ]
\def\Wc{174.5}\def\Hc{175}\def\tl{30}\def\ww{42.25}\def\yk{27.5}\def\hw{120}
\pgfmathsetmacro{\xa}{\tl}\pgfmathsetmacro{\xb}{\tl+\ww}
\pgfmathsetmacro{\xc}{\Wc-\tl-\ww}\pgfmathsetmacro{\xd}{\Wc-\tl}
\pgfmathsetmacro{\yb}{\Hc-\yk-\hw}\pgfmathsetmacro{\yt}{\Hc-\yk}
\pgfmathsetmacro{\mM}{\Wc/2}\pgfmathsetmacro{\mW}{\tl+\ww/2}
\def\bw{6}\def\bb{37.5}\def\bt{137.5}
\filldraw[core] (0,0) rectangle (\Wc,\Hc);
\filldraw[win]  (\xa,\yb) rectangle (\xb,\yt);
\filldraw[win]  (\xc,\yb) rectangle (\xd,\yt);
\fill[phaseA] (-10,\bb) rectangle ({-10+\bw},\bt);
\fill[phaseA] ({\xa+4},\bb) rectangle ({\xa+4+\bw},\bt);
\fill[phaseB] ({\xd-4-\bw},\bb) rectangle ({\xd-4},\bt);
\fill[phaseB] ({\Wc+10-\bw},\bb) rectangle ({\Wc+10},\bt);
% dimensions
\draw[extline] (0,\Hc) -- (0,200); \draw[extline] (\Wc,\Hc) -- (\Wc,200);
\draw[dimline] (0,195) -- (\Wc,195); \node[dimlbl,above] at (\mM,195) {174.5};
\draw[extline] (0,0) -- (-22,0); \draw[extline] (0,\Hc) -- (-22,\Hc);
\draw[dimline] (-18,0) -- (-18,\Hc); \node[dimlbl,left] at (-18,{\Hc/2}) {175};
\draw[dimline] (0,{\yb+12}) -- (\xa,{\yb+12}); \node[dimlbl,above] at ({\tl/2},{\yb+12}) {30};
\draw[dimline] (\mW,\yb) -- (\mW,\yt); \node[dimlbl,fill=white,rotate=90] at (\mW,{\Hc/2}) {120};  % v33: rotated, so that the label no longer covers the winding
\node[font=\footnotesize] at (\mM,{\yb/2}) {$\Omega_{\mathrm{Fe}}$};
\end{tikzpicture}

